Measurement of Multijet Production in ep Collisions at High Q^2 and Determination of the Strong Coupling alpha_s

Inclusive jet, dijet and trijet differential cross sections are measured in neutral current deep-inelastic scattering for exchanged boson virtualities 150 < Q^2 < 15000 GeV^2 using the H1 detector at HERA. The data were taken in the years 2003 to 2007 and correspond to an integrated luminosity of 351 pb^{-1}. Double differential Jet cross sections are obtained using a regularised unfolding procedure. They are presented as a function of Q^2 and the transverse momentum of the jet, P_T^jet, and as a function of Q^2 and the proton's longitudinal momentum fraction, Xi, carried by the parton participating in the hard interaction. In addition normalised double differential jet cross sections are measured as the ratio of the jet cross sections to the inclusive neutral current cross sections in the respective Q^2 bins of the jet measurements. Compared to earlier work, the measurements benefit from an improved reconstruction and calibration of the hadronic final state. The cross sections are compared to perturbative QCD calculations in next-to-leading order and are used to determine the running coupling and the value of the strong coupling constant as alpha_s(M_Z) = 0.1165 (8)_exp (38)_{pdf,theo}.

==> (inline-0) <==
\begin{tabular}{c c r r r c c c c c | c c }
\multicolumn{12}{c}{ \textbf{Inclusive jet cross sections in bins of $\bQsq$ and $\bptjet$ using the \bantikt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CS} & \multicolumn{1}{c}{\DStat{\csdsub}} & \multicolumn{1}{c}{\DSys{\csdsub}} & \multicolumn{1}{c}{\DMod{\csdsub}} & \DJES{\csdsub} & \DHFS{\csdsub} & \DEe{\csdsub} & \DThe{\csdsub} & \DID{\csdsub} & \cHad & \cEW \\
label & \multicolumn{1}{c}{[pb]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] & [\%] &  &  \\
\hline
1$\alpha$ & $6.99\trenn 10^{1}$ & 2.3~ & 2.9~ & $+0.8$~ & $^{+1.0~}_{~-1.1}$ & $^{+1.1~}_{~-1.1}$ & $^{-0.5~}_{~+0.3}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
1$\beta$ & $3.11\trenn 10^{1}$ & 3.4~ & 4.6~ & $+3.0$~ & $^{+2.5~}_{~-2.6}$ & $^{+0.6~}_{~-0.5}$ & $^{-0.5~}_{~+0.6}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
1$\gamma$ & $7.28\trenn 10^{0}$ & 6.3~ & 6.2~ & $+4.5$~ & $^{+3.8~}_{~-3.4}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.3~}_{~+0.7}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
1$\delta$ & $8.68\trenn 10^{-1}$ & 16.2~ & 6.9~ & $+4.4$~ & $^{+4.9~}_{~-4.9}$ & $^{-0.0~}_{~-0.2}$ & $^{-0.2~}_{~-0.4}$ & $^{-0.2~}_{~+0.0}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
2$\alpha$ & $5.57\trenn 10^{1}$ & 2.5~ & 2.8~ & $+0.5$~ & $^{+0.9~}_{~-0.9}$ & $^{+1.1~}_{~-1.1}$ & $^{-0.5~}_{~+0.7}$ & $^{-0.3~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
2$\beta$ & $2.62\trenn 10^{1}$ & 3.6~ & 4.4~ & $+2.7$~ & $^{+2.5~}_{~-2.6}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.5~}_{~+0.5}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
2$\gamma$ & $6.67\trenn 10^{0}$ & 6.4~ & 6.9~ & $+5.6$~ & $^{+3.4~}_{~-3.3}$ & $^{+0.0~}_{~-0.4}$ & $^{-0.8~}_{~+0.4}$ & $^{-0.5~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
2$\delta$ & $8.85\trenn 10^{-1}$ & 14.2~ & 8.2~ & $+6.0$~ & $^{+5.2~}_{~-5.1}$ & $^{+0.1~}_{~+0.1}$ & $^{-0.2~}_{~+0.3}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
3$\alpha$ & $5.31\trenn 10^{1}$ & 2.6~ & 2.8~ & $+0.9$~ & $^{+0.8~}_{~-0.8}$ & $^{+1.0~}_{~-1.1}$ & $^{-0.8~}_{~+0.7}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
3$\beta$ & $2.73\trenn 10^{1}$ & 3.5~ & 4.4~ & $+2.8$~ & $^{+2.4~}_{~-2.4}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.7~}_{~+0.8}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
3$\gamma$ & $7.53\trenn 10^{0}$ & 5.7~ & 5.1~ & $+2.8$~ & $^{+3.5~}_{~-3.7}$ & $^{+0.2~}_{~-0.1}$ & $^{-0.7~}_{~+0.6}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
3$\delta$ & $9.13\trenn 10^{-1}$ & 14.7~ & 8.4~ & $+5.7$~ & $^{+5.3~}_{~-6.1}$ & $^{+0.1~}_{~+0.0}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.0~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.93 & 1.00 \\
4$\alpha$ & $4.63\trenn 10^{1}$ & 2.9~ & 3.4~ & $+1.8$~ & $^{+1.2~}_{~-1.3}$ & $^{+0.8~}_{~-0.9}$ & $^{-1.0~}_{~+1.1}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.94 & 1.00 \\
4$\beta$ & $2.71\trenn 10^{1}$ & 3.5~ & 3.2~ & $+1.2$~ & $^{+1.9~}_{~-1.9}$ & $^{+0.4~}_{~-0.2}$ & $^{-0.7~}_{~+0.6}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
4$\gamma$ & $7.85\trenn 10^{0}$ & 5.5~ & 5.8~ & $+4.0$~ & $^{+3.6~}_{~-3.3}$ & $^{+0.3~}_{~-0.2}$ & $^{-0.7~}_{~+0.7}$ & $^{-0.0~}_{~+0.2}$ & $^{+0.3~}_{~-0.3}$ & 0.96 & 1.00 \\
4$\delta$ & $8.30\trenn 10^{-1}$ & 16.3~ & 9.5~ & $-7.3$~ & $^{+5.9~}_{~-5.5}$ & $^{-0.0~}_{~+0.2}$ & $^{-0.0~}_{~-0.0}$ & $^{+0.1~}_{~+0.0}$ & $^{+0.2~}_{~-0.2}$ & 0.93 & 1.00 \\
5$\alpha$ & $4.25\trenn 10^{1}$ & 3.0~ & 3.4~ & $+2.1$~ & $^{+0.9~}_{~-1.0}$ & $^{+0.5~}_{~-0.4}$ & $^{-0.2~}_{~+0.4}$ & $^{-0.5~}_{~+0.5}$ & $^{+1.1~}_{~-1.1}$ & 0.92 & 1.02 \\
5$\beta$ & $2.84\trenn 10^{1}$ & 3.4~ & 3.3~ & $+1.3$~ & $^{+1.7~}_{~-1.6}$ & $^{+0.1~}_{~-0.2}$ & $^{-0.5~}_{~+0.5}$ & $^{-0.6~}_{~+0.6}$ & $^{+1.1~}_{~-1.1}$ & 0.97 & 1.02 \\
5$\gamma$ & $1.07\trenn 10^{1}$ & 4.3~ & 4.4~ & $+2.3$~ & $^{+2.7~}_{~-2.6}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.6~}_{~+0.6}$ & $^{-0.4~}_{~+0.4}$ & $^{+1.1~}_{~-1.1}$ & 0.96 & 1.03 \\
5$\delta$ & $1.83\trenn 10^{0}$ & 9.0~ & 6.4~ & $+3.7$~ & $^{+4.6~}_{~-4.7}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.4~}_{~+0.3}$ & $^{-0.3~}_{~+0.2}$ & $^{+1.0~}_{~-1.0}$ & 0.95 & 1.01 \\
6$\alpha$ & $2.54\trenn 10^{0}$ & 12.8~ & 3.4~ & $+1.4$~ & $^{+0.2~}_{~-0.8}$ & $^{+0.5~}_{~-0.3}$ & $^{-0.2~}_{~-1.1}$ & $^{-0.8~}_{~+0.1}$ & $^{+1.9~}_{~-1.9}$ & 0.90 & 1.11 \\
6$\beta$ & $1.83\trenn 10^{0}$ & 13.6~ & 3.8~ & $-1.4$~ & $^{+1.7~}_{~-1.6}$ & $^{+0.3~}_{~-0.4}$ & $^{+2.4~}_{~+0.3}$ & $^{+0.6~}_{~+0.3}$ & $^{+1.8~}_{~-1.8}$ & 0.95 & 1.11 \\
6$\gamma$ & $6.12\trenn 10^{-1}$ & 20.9~ & 7.5~ & $-6.6$~ & $^{+2.2~}_{~-1.9}$ & $^{+0.3~}_{~-0.2}$ & $^{+1.0~}_{~-0.1}$ & $^{-0.1~}_{~+0.5}$ & $^{+1.8~}_{~-1.8}$ & 0.98 & 1.11 \\
6$\delta$ & $2.72\trenn 10^{-1}$ & 20.5~ & 18.1~ & $-17.6$~ & $^{+2.6~}_{~-3.0}$ & $^{+0.1~}_{~-0.2}$ & $^{+0.4~}_{~-0.3}$ & $^{-0.2~}_{~+0.2}$ & $^{+1.8~}_{~-1.8}$ & 0.98 & 1.11 \\
\hline
\end{tabular}
\begin{tabular}{c c r r r c c c c c | c c }
\multicolumn{12}{c}{ \textbf{Dijet cross sections in bins of $\bQsq$ and $\bmeanptdi$ using the \bantikt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CS} & \multicolumn{1}{c}{\DStat{\csdsub}} & \multicolumn{1}{c}{\DSys{\csdsub}} & \multicolumn{1}{c}{\DMod{\csdsub}} & \DJES{\csdsub} & \DHFS{\csdsub} & \DEe{\csdsub} & \DThe{\csdsub} & \DID{\csdsub} & \cHad & \cEW \\
label & \multicolumn{1}{c}{[pb]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] & [\%] &  &  \\
\hline
1$\alpha$ & $2.36\trenn 10^{1}$ & 3.2~ & 3.5~ & $+2.4$~ & $^{+0.2~}_{~-0.4}$ & $^{+1.2~}_{~-1.1}$ & $^{-0.5~}_{~+0.3}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
1$\beta$ & $1.43\trenn 10^{1}$ & 4.5~ & 5.2~ & $+4.1$~ & $^{+2.0~}_{~-2.2}$ & $^{+0.3~}_{~-0.4}$ & $^{-0.3~}_{~+0.2}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
1$\gamma$ & $3.19\trenn 10^{0}$ & 6.7~ & 6.3~ & $+4.5$~ & $^{+3.8~}_{~-3.7}$ & $^{+0.2~}_{~-0.2}$ & $^{-0.4~}_{~+0.1}$ & $^{-0.2~}_{~+0.1}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
1$\delta$ & $3.96\trenn 10^{-1}$ & 17.1~ & 7.4~ & $-5.1$~ & $^{+5.5~}_{~-4.2}$ & $^{-0.1~}_{~-0.0}$ & $^{-0.4~}_{~-0.3}$ & $^{-0.3~}_{~+0.0}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
2$\alpha$ & $1.98\trenn 10^{1}$ & 3.3~ & 3.3~ & $+2.1$~ & $^{+0.2~}_{~-0.2}$ & $^{+1.2~}_{~-1.0}$ & $^{-0.4~}_{~+0.6}$ & $^{-0.4~}_{~+0.5}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
2$\beta$ & $1.15\trenn 10^{1}$ & 5.1~ & 3.9~ & $+2.4$~ & $^{+1.9~}_{~-2.1}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.7~}_{~+0.6}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.96 & 1.00 \\
2$\gamma$ & $2.82\trenn 10^{0}$ & 7.1~ & 7.4~ & $+6.1$~ & $^{+3.6~}_{~-3.5}$ & $^{-0.0~}_{~-0.3}$ & $^{-0.1~}_{~+0.3}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
2$\delta$ & $4.03\trenn 10^{-1}$ & 16.3~ & 9.4~ & $+6.8$~ & $^{+6.6~}_{~-5.5}$ & $^{+0.1~}_{~+0.2}$ & $^{+0.5~}_{~+0.3}$ & $^{-0.2~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.94 & 1.00 \\
3$\alpha$ & $1.91\trenn 10^{1}$ & 3.3~ & 2.9~ & $+1.4$~ & $^{+0.3~}_{~-0.3}$ & $^{+1.1~}_{~-1.0}$ & $^{-0.6~}_{~+0.5}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.4~}_{~-0.4}$ & 0.94 & 1.00 \\
3$\beta$ & $1.18\trenn 10^{1}$ & 4.9~ & 4.6~ & $+3.3$~ & $^{+2.0~}_{~-2.3}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.6~}_{~+0.6}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.96 & 1.00 \\
3$\gamma$ & $3.68\trenn 10^{0}$ & 5.6~ & 4.4~ & $+1.4$~ & $^{+3.5~}_{~-3.4}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.4~}_{~+0.2}$ & $^{-0.2~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
3$\delta$ & $2.87\trenn 10^{-1}$ & 23.3~ & 6.7~ & $-3.2$~ & $^{+5.5~}_{~-5.5}$ & $^{+0.1~}_{~-0.0}$ & $^{-0.2~}_{~-0.1}$ & $^{-0.2~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
4$\alpha$ & $1.68\trenn 10^{1}$ & 3.6~ & 2.6~ & $+1.1$~ & $^{+0.2~}_{~-0.3}$ & $^{+0.8~}_{~-0.8}$ & $^{-0.3~}_{~+0.3}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.93 & 1.00 \\
4$\beta$ & $1.12\trenn 10^{1}$ & 5.0~ & 4.5~ & $+3.4$~ & $^{+1.8~}_{~-2.1}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.5~}_{~+0.7}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.96 & 1.00 \\
4$\gamma$ & $3.71\trenn 10^{0}$ & 5.6~ & 5.5~ & $+3.9$~ & $^{+3.3~}_{~-2.9}$ & $^{+0.2~}_{~-0.1}$ & $^{-0.2~}_{~+0.4}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.3~}_{~-0.3}$ & 0.96 & 1.00 \\
4$\delta$ & $3.99\trenn 10^{-1}$ & 18.2~ & 8.7~ & $-5.9$~ & $^{+6.0~}_{~-6.0}$ & $^{+0.1~}_{~+0.1}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.1~}_{~-0.1}$ & $^{+0.2~}_{~-0.2}$ & 0.94 & 1.00 \\
5$\alpha$ & $1.54\trenn 10^{1}$ & 3.8~ & 2.8~ & $+1.0$~ & $^{-0.3~}_{~+0.3}$ & $^{+0.4~}_{~-0.3}$ & $^{+0.5~}_{~-0.4}$ & $^{-0.4~}_{~+0.4}$ & $^{+1.2~}_{~-1.2}$ & 0.92 & 1.02 \\
5$\beta$ & $1.33\trenn 10^{1}$ & 4.3~ & 4.3~ & $+3.2$~ & $^{+1.5~}_{~-1.6}$ & $^{+0.2~}_{~-0.2}$ & $^{-0.3~}_{~+0.2}$ & $^{-0.5~}_{~+0.4}$ & $^{+1.1~}_{~-1.1}$ & 0.95 & 1.02 \\
5$\gamma$ & $4.71\trenn 10^{0}$ & 5.1~ & 5.6~ & $+4.4$~ & $^{+2.5~}_{~-2.3}$ & $^{+0.2~}_{~-0.2}$ & $^{-0.3~}_{~+0.3}$ & $^{-0.3~}_{~+0.4}$ & $^{+1.1~}_{~-1.1}$ & 0.97 & 1.03 \\
5$\delta$ & $8.80\trenn 10^{-1}$ & 10.5~ & 7.0~ & $+4.7$~ & $^{+4.7~}_{~-4.4}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.0~}_{~+0.2}$ & $^{-0.1~}_{~+0.2}$ & $^{+1.0~}_{~-1.0}$ & 0.96 & 1.01 \\
6$\alpha$ & $8.32\trenn 10^{-1}$ & 17.6~ & 4.2~ & $+2.8$~ & $^{+0.5~}_{~+0.1}$ & $^{+0.6~}_{~-0.4}$ & $^{+0.1~}_{~+0.4}$ & $^{-0.5~}_{~+0.8}$ & $^{+2.1~}_{~-2.1}$ & 0.91 & 1.11 \\
6$\beta$ & $7.02\trenn 10^{-1}$ & 19.9~ & 4.4~ & $+3.2$~ & $^{+1.1~}_{~-0.9}$ & $^{+0.4~}_{~-0.2}$ & $^{+0.8~}_{~+0.1}$ & $^{-0.2~}_{~+0.6}$ & $^{+1.9~}_{~-1.9}$ & 0.94 & 1.11 \\
6$\gamma$ & $4.25\trenn 10^{-1}$ & 15.0~ & 4.9~ & $-3.2$~ & $^{+2.1~}_{~-2.4}$ & $^{+0.2~}_{~-0.1}$ & $^{+0.3~}_{~-0.4}$ & $^{-0.6~}_{~+0.7}$ & $^{+1.9~}_{~-1.9}$ & 0.96 & 1.11 \\
6$\delta$ & $1.24\trenn 10^{-1}$ & 27.0~ & 8.3~ & $-7.3$~ & $^{+2.9~}_{~-2.7}$ & $^{+0.1~}_{~-0.3}$ & $^{+0.4~}_{~+0.3}$ & $^{-0.1~}_{~+0.3}$ & $^{+1.8~}_{~-1.8}$ & 0.97 & 1.11 \\
\hline
\end{tabular}
\begin{tabular}{c c r r r c c c c c | c c }
\multicolumn{12}{c}{ \textbf{Dijet cross sections in bins of $\bQsq$ and $\bxidi$ using the \bantikt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CS} & \multicolumn{1}{c}{\DStat{\csdsub}} & \multicolumn{1}{c}{\DSys{\csdsub}} & \multicolumn{1}{c}{\DMod{\csdsub}} & \DJES{\csdsub} & \DHFS{\csdsub} & \DEe{\csdsub} & \DThe{\csdsub} & \DID{\csdsub} & \cHad & \cEW \\
label & \multicolumn{1}{c}{[pb]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] & [\%] &  &  \\
\hline
1a & $2.16\trenn 10^{1}$ & 3.0~ & 9.5~ & $+9.0$~ & $^{+1.0~}_{~-1.1}$ & $^{+1.4~}_{~-1.4}$ & $^{+0.1~}_{~-0.2}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.96 & 1.00 \\
1b & $1.86\trenn 10^{1}$ & 3.1~ & 4.3~ & $+3.2$~ & $^{+1.3~}_{~-1.5}$ & $^{+1.0~}_{~-1.1}$ & $^{+0.3~}_{~-0.5}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
1c & $6.08\trenn 10^{0}$ & 6.5~ & 9.1~ & $-8.5$~ & $^{+2.3~}_{~-2.1}$ & $^{+0.2~}_{~-0.2}$ & $^{+0.2~}_{~+0.2}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.92 & 1.00 \\
1d & $1.75\trenn 10^{0}$ & 8.9~ & 7.7~ & $+6.5$~ & $^{+3.1~}_{~-3.5}$ & $^{-0.0~}_{~-0.0}$ & $^{-1.4~}_{~+0.9}$ & $^{-0.4~}_{~+0.2}$ & $^{+0.5~}_{~-0.5}$ & 0.90 & 1.00 \\
2a & $1.46\trenn 10^{1}$ & 5.3~ & 10.3~ & $+10.0$~ & $^{+0.8~}_{~-0.7}$ & $^{+1.2~}_{~-1.2}$ & $^{-0.1~}_{~+0.2}$ & $^{-0.4~}_{~+0.5}$ & $^{+0.5~}_{~-0.5}$ & 0.96 & 1.00 \\
2b & $1.64\trenn 10^{1}$ & 3.3~ & 3.9~ & $+2.6$~ & $^{+1.2~}_{~-1.3}$ & $^{+1.0~}_{~-1.0}$ & $^{+0.7~}_{~-0.6}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
2c & $5.84\trenn 10^{0}$ & 6.0~ & 4.2~ & $+2.6$~ & $^{+2.3~}_{~-2.2}$ & $^{+0.3~}_{~-0.3}$ & $^{+0.1~}_{~-0.0}$ & $^{-0.3~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.93 & 1.00 \\
2d & $1.63\trenn 10^{0}$ & 8.8~ & 6.3~ & $+4.9$~ & $^{+3.4~}_{~-2.8}$ & $^{-0.0~}_{~+0.2}$ & $^{-0.7~}_{~+1.3}$ & $^{-0.2~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.91 & 1.00 \\
3a & $1.14\trenn 10^{1}$ & 4.0~ & 9.2~ & $+8.9$~ & $^{+0.7~}_{~-0.8}$ & $^{+1.1~}_{~-1.0}$ & $^{-0.2~}_{~+0.2}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
3b & $1.84\trenn 10^{1}$ & 2.8~ & 4.3~ & $+3.3$~ & $^{+1.2~}_{~-1.2}$ & $^{+0.9~}_{~-0.9}$ & $^{+0.4~}_{~-0.5}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.95 & 1.00 \\
3c & $7.83\trenn 10^{0}$ & 4.6~ & 3.4~ & $-1.6$~ & $^{+1.8~}_{~-2.0}$ & $^{+0.3~}_{~-0.4}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.2~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.93 & 1.00 \\
3d & $1.96\trenn 10^{0}$ & 7.8~ & 5.9~ & $-4.3$~ & $^{+3.2~}_{~-3.3}$ & $^{-0.1~}_{~+0.0}$ & $^{-0.8~}_{~+0.4}$ & $^{-0.4~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.92 & 1.00 \\
4a & $5.21\trenn 10^{0}$ & 7.5~ & 4.4~ & $+3.7$~ & $^{+0.7~}_{~-0.6}$ & $^{+0.8~}_{~-0.9}$ & $^{+0.5~}_{~-0.4}$ & $^{-0.1~}_{~+0.2}$ & $^{+0.2~}_{~-0.2}$ & 0.94 & 1.00 \\
4b & $1.81\trenn 10^{1}$ & 3.0~ & 4.1~ & $+3.1$~ & $^{+1.1~}_{~-1.0}$ & $^{+0.8~}_{~-0.8}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.95 & 1.00 \\
4c & $1.16\trenn 10^{1}$ & 3.5~ & 7.0~ & $+6.4$~ & $^{+1.3~}_{~-1.4}$ & $^{+0.5~}_{~-0.6}$ & $^{+0.6~}_{~-0.9}$ & $^{-0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.94 & 1.00 \\
4d & $2.41\trenn 10^{0}$ & 7.4~ & 14.9~ & $+14.4$~ & $^{+3.2~}_{~-3.2}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.3~}_{~+0.4}$ & $^{+0.0~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.93 & 1.00 \\
5b & $9.13\trenn 10^{0}$ & 3.4~ & 4.1~ & $+3.1$~ & $^{+0.7~}_{~-0.8}$ & $^{+0.5~}_{~-0.5}$ & $^{+0.0~}_{~-0.0}$ & $^{-0.5~}_{~+0.4}$ & $^{+1.1~}_{~-1.1}$ & 0.94 & 1.01 \\
5c & $1.73\trenn 10^{1}$ & 2.7~ & 8.7~ & $+8.2$~ & $^{+0.8~}_{~-0.9}$ & $^{+0.5~}_{~-0.6}$ & $^{+0.5~}_{~-0.4}$ & $^{-0.3~}_{~+0.3}$ & $^{+1.1~}_{~-1.1}$ & 0.94 & 1.02 \\
5d & $1.12\trenn 10^{1}$ & 2.9~ & 10.5~ & $+10.1$~ & $^{+1.3~}_{~-1.3}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.0~}_{~-0.2}$ & $^{-0.4~}_{~+0.3}$ & $^{+1.1~}_{~-1.1}$ & 0.93 & 1.03 \\
6d & $1.87\trenn 10^{0}$ & 7.1~ & 8.4~ & $+7.8$~ & $^{+0.5~}_{~-0.8}$ & $^{+0.3~}_{~-0.3}$ & $^{+0.8~}_{~-1.0}$ & $^{-0.4~}_{~+0.2}$ & $^{+1.9~}_{~-1.9}$ & 0.93 & 1.11 \\
\hline
\end{tabular}
\begin{tabular}{c c r r r c c c c c | c c }
\multicolumn{12}{c}{ \textbf{Trijet cross sections in bins of $\bQsq$ and $\bmeanpttri$ using the \bantikt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CS} & \multicolumn{1}{c}{\DStat{\csdsub}} & \multicolumn{1}{c}{\DSys{\csdsub}} & \multicolumn{1}{c}{\DMod{\csdsub}} & \DJES{\csdsub} & \DHFS{\csdsub} & \DEe{\csdsub} & \DThe{\csdsub} & \DID{\csdsub} & \cHad & \cEW \\
label & \multicolumn{1}{c}{[pb]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] & [\%] &  &  \\
\hline
1$\alpha$ & $4.21\trenn 10^{0}$ & 8.9~ & 7.1~ & $+5.6$~ & $^{-0.8~}_{~+0.6}$ & $^{+3.4~}_{~-3.8}$ & $^{-0.2~}_{~+0.2}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.4~}_{~-0.4}$ & 0.75 & 1.00 \\
1$\beta$ & $2.57\trenn 10^{0}$ & 8.2~ & 6.0~ & $+4.4$~ & $^{+3.2~}_{~-3.2}$ & $^{+1.2~}_{~-1.0}$ & $^{+0.4~}_{~-0.1}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.78 & 1.00 \\
1$\gamma$ & $3.10\trenn 10^{-1}$ & 24.0~ & 19.2~ & $+18.4$~ & $^{+4.8~}_{~-4.7}$ & $^{+0.2~}_{~-0.9}$ & $^{-1.2~}_{~+0.3}$ & $^{+0.1~}_{~-0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.81 & 1.00 \\
2$\alpha$ & $3.12\trenn 10^{0}$ & 10.0~ & 6.1~ & $+4.3$~ & $^{-0.5~}_{~+1.3}$ & $^{+3.6~}_{~-3.5}$ & $^{-0.2~}_{~+0.6}$ & $^{-0.3~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.74 & 1.00 \\
2$\beta$ & $1.77\trenn 10^{0}$ & 9.7~ & 6.2~ & $+4.8$~ & $^{+2.5~}_{~-3.3}$ & $^{+1.2~}_{~-1.5}$ & $^{-0.4~}_{~-0.4}$ & $^{-0.3~}_{~+0.1}$ & $^{+0.5~}_{~-0.5}$ & 0.78 & 1.00 \\
2$\gamma$ & $4.11\trenn 10^{-1}$ & 17.6~ & 9.4~ & $+7.8$~ & $^{+5.3~}_{~-3.4}$ & $^{+0.8~}_{~-0.4}$ & $^{+1.6~}_{~+0.0}$ & $^{-0.7~}_{~+0.8}$ & $^{+0.5~}_{~-0.5}$ & 0.81 & 1.00 \\
3$\alpha$ & $3.39\trenn 10^{0}$ & 9.2~ & 5.1~ & $+3.0$~ & $^{-0.7~}_{~+1.0}$ & $^{+3.3~}_{~-3.3}$ & $^{-0.4~}_{~+1.1}$ & $^{-0.0~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.73 & 1.00 \\
3$\beta$ & $2.11\trenn 10^{0}$ & 8.7~ & 9.0~ & $+8.2$~ & $^{+2.4~}_{~-2.9}$ & $^{+1.4~}_{~-1.4}$ & $^{-0.4~}_{~+0.2}$ & $^{-0.1~}_{~+0.3}$ & $^{+0.4~}_{~-0.4}$ & 0.78 & 1.00 \\
3$\gamma$ & $5.36\trenn 10^{-1}$ & 14.8~ & 6.7~ & $+2.3$~ & $^{+5.9~}_{~-5.6}$ & $^{+0.4~}_{~-0.7}$ & $^{-1.4~}_{~+0.3}$ & $^{+0.1~}_{~-0.6}$ & $^{+0.4~}_{~-0.4}$ & 0.80 & 1.00 \\
4$\alpha$ & $2.56\trenn 10^{0}$ & 11.0~ & 3.8~ & $-0.8$~ & $^{-1.0~}_{~+0.7}$ & $^{+2.6~}_{~-2.8}$ & $^{-0.3~}_{~-0.1}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.3~}_{~-0.3}$ & 0.73 & 1.00 \\
4$\beta$ & $2.49\trenn 10^{0}$ & 7.4~ & 10.0~ & $+9.3$~ & $^{+2.7~}_{~-2.4}$ & $^{+1.7~}_{~-1.5}$ & $^{-0.6~}_{~+0.9}$ & $^{+0.0~}_{~-0.0}$ & $^{+0.3~}_{~-0.3}$ & 0.78 & 1.00 \\
4$\gamma$ & $6.53\trenn 10^{-1}$ & 14.0~ & 12.0~ & $+10.1$~ & $^{+5.8~}_{~-5.9}$ & $^{+0.6~}_{~-0.9}$ & $^{-0.2~}_{~+0.6}$ & $^{-0.1~}_{~+0.4}$ & $^{+0.1~}_{~-0.1}$ & 0.80 & 1.00 \\
5$\alpha$ & $2.62\trenn 10^{0}$ & 10.2~ & 3.9~ & $-1.2$~ & $^{-1.3~}_{~+1.2}$ & $^{+1.8~}_{~-2.1}$ & $^{+1.1~}_{~-0.7}$ & $^{-0.3~}_{~+0.3}$ & $^{+1.4~}_{~-1.4}$ & 0.71 & 1.03 \\
5$\beta$ & $2.58\trenn 10^{0}$ & 7.4~ & 8.8~ & $+8.2$~ & $^{+1.6~}_{~-1.6}$ & $^{+1.2~}_{~-1.0}$ & $^{-0.1~}_{~+0.2}$ & $^{-0.3~}_{~+0.4}$ & $^{+1.3~}_{~-1.3}$ & 0.77 & 1.03 \\
5$\gamma$ & $5.64\trenn 10^{-1}$ & 18.6~ & 23.2~ & $+22.6$~ & $^{+4.5~}_{~-4.5}$ & $^{+0.7~}_{~-0.9}$ & $^{-1.1~}_{~+0.9}$ & $^{-0.1~}_{~+0.1}$ & $^{+1.1~}_{~-1.1}$ & 0.79 & 1.03 \\
6$\beta$ & $1.30\trenn 10^{-1}$ & 33.1~ & 11.4~ & $+10.8$~ & $^{+1.2~}_{~-1.6}$ & $^{+1.4~}_{~-0.5}$ & $^{+0.9~}_{~-0.5}$ & $^{-0.5~}_{~+0.5}$ & $^{+2.2~}_{~-2.2}$ & 0.74 & 1.12 \\
\hline
\end{tabular}
\begin{tabular}{c c r r r c c c c c | c c }
\multicolumn{12}{c}{ \textbf{Trijet cross sections in bins of $\bQsq$ and $\bxitri$ using the \bantikt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CS} & \multicolumn{1}{c}{\DStat{\csdsub}} & \multicolumn{1}{c}{\DSys{\csdsub}} & \multicolumn{1}{c}{\DMod{\csdsub}} & \DJES{\csdsub} & \DHFS{\csdsub} & \DEe{\csdsub} & \DThe{\csdsub} & \DID{\csdsub} & \cHad & \cEW \\
label & \multicolumn{1}{c}{[pb]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] & [\%] &  &  \\
\hline
1A & $2.71\trenn 10^{0}$ & 11.5~ & 18.3~ & $+17.7$~ & $^{-0.2~}_{~+0.2}$ & $^{+4.0~}_{~-3.9}$ & $^{+0.5~}_{~-0.9}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.76 & 1.00 \\
1B & $3.04\trenn 10^{0}$ & 9.0~ & 14.0~ & $+13.7$~ & $^{+1.2~}_{~-1.4}$ & $^{+1.6~}_{~-1.6}$ & $^{-0.2~}_{~+0.3}$ & $^{-0.3~}_{~+0.2}$ & $^{+0.4~}_{~-0.4}$ & 0.76 & 1.00 \\
1C & $1.00\trenn 10^{0}$ & 13.5~ & 16.2~ & $-15.4$~ & $^{+4.2~}_{~-4.5}$ & $^{+0.5~}_{~-0.8}$ & $^{+0.5~}_{~-0.6}$ & $^{-0.1~}_{~+0.4}$ & $^{+0.4~}_{~-0.4}$ & 0.74 & 1.00 \\
2A & $1.68\trenn 10^{0}$ & 16.6~ & 17.8~ & $+17.2$~ & $^{+0.6~}_{~-0.2}$ & $^{+4.0~}_{~-3.5}$ & $^{+1.1~}_{~-1.0}$ & $^{-0.4~}_{~+0.4}$ & $^{+0.5~}_{~-0.5}$ & 0.75 & 1.00 \\
2B & $2.56\trenn 10^{0}$ & 9.7~ & 12.5~ & $+12.1$~ & $^{+0.9~}_{~-1.0}$ & $^{+1.6~}_{~-1.6}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.3~}_{~+0.3}$ & $^{+0.5~}_{~-0.5}$ & 0.76 & 1.00 \\
2C & $8.13\trenn 10^{-1}$ & 14.7~ & 46.8~ & $-46.6$~ & $^{+4.4~}_{~-4.2}$ & $^{+0.7~}_{~-0.7}$ & $^{+1.0~}_{~-1.3}$ & $^{-0.5~}_{~+0.3}$ & $^{+0.4~}_{~-0.4}$ & 0.74 & 1.00 \\
3A & $1.47\trenn 10^{0}$ & 16.1~ & 19.5~ & $+19.0$~ & $^{-0.2~}_{~+0.1}$ & $^{+3.7~}_{~-3.2}$ & $^{+1.4~}_{~-0.7}$ & $^{+0.0~}_{~+0.0}$ & $^{+0.4~}_{~-0.4}$ & 0.75 & 1.00 \\
3B & $3.07\trenn 10^{0}$ & 8.4~ & 18.2~ & $+17.9$~ & $^{+1.2~}_{~-0.6}$ & $^{+2.0~}_{~-2.2}$ & $^{+0.2~}_{~-0.1}$ & $^{-0.2~}_{~+0.3}$ & $^{+0.4~}_{~-0.4}$ & 0.76 & 1.00 \\
3C & $1.14\trenn 10^{0}$ & 11.7~ & 11.0~ & $-10.1$~ & $^{+3.3~}_{~-4.1}$ & $^{+0.6~}_{~-0.5}$ & $^{+0.2~}_{~-0.4}$ & $^{-0.1~}_{~+0.0}$ & $^{+0.4~}_{~-0.4}$ & 0.74 & 1.00 \\
4A & $1.28\trenn 10^{0}$ & 15.9~ & 17.1~ & $+16.7$~ & $^{-0.5~}_{~-0.3}$ & $^{+2.3~}_{~-2.4}$ & $^{+1.0~}_{~-1.8}$ & $^{-0.3~}_{~+0.1}$ & $^{+0.2~}_{~-0.2}$ & 0.73 & 1.00 \\
4B & $2.68\trenn 10^{0}$ & 9.4~ & 20.0~ & $-19.7$~ & $^{+0.5~}_{~-0.1}$ & $^{+2.0~}_{~-2.0}$ & $^{+0.6~}_{~-0.5}$ & $^{+0.1~}_{~+0.1}$ & $^{+0.4~}_{~-0.4}$ & 0.76 & 1.00 \\
4C & $1.66\trenn 10^{0}$ & 9.1~ & 17.1~ & $-16.6$~ & $^{+3.1~}_{~-3.4}$ & $^{+0.7~}_{~-0.8}$ & $^{+0.5~}_{~-0.5}$ & $^{-0.1~}_{~-0.0}$ & $^{+0.3~}_{~-0.3}$ & 0.75 & 1.00 \\
5B & $2.52\trenn 10^{0}$ & 9.1~ & 9.2~ & $+8.7$~ & $^{-0.0~}_{~+0.2}$ & $^{+1.3~}_{~-1.4}$ & $^{+0.4~}_{~-0.2}$ & $^{-0.5~}_{~+0.6}$ & $^{+1.4~}_{~-1.4}$ & 0.75 & 1.02 \\
5C & $2.88\trenn 10^{0}$ & 7.1~ & 51.6~ & $-51.6$~ & $^{+1.3~}_{~-1.4}$ & $^{+1.2~}_{~-1.2}$ & $^{+0.4~}_{~-0.2}$ & $^{-0.1~}_{~+0.1}$ & $^{+1.2~}_{~-1.2}$ & 0.75 & 1.03 \\
6C & $3.04\trenn 10^{-1}$ & 17.8~ & 92.8~ & $-92.7$~ & $^{+0.6~}_{~-0.4}$ & $^{+1.2~}_{~-0.9}$ & $^{+1.1~}_{~-1.0}$ & $^{+0.0~}_{~+0.1}$ & $^{+2.3~}_{~-2.3}$ & 0.73 & 1.11 \\
\hline
\end{tabular}
\begin{tabular}{c c r r r c c c c | c c }
\multicolumn{11}{c}{ \textbf{Normalised inclusive jet cross sections in bins of $\bQsq$ and $\bptjet$ using the \bkt\ jet algorithm}} \\
\hline
Bin & \multicolumn{1}{c}{\CSN} & \multicolumn{1}{c}{\DStat{\csdsubn}} & \multicolumn{1}{c}{\DSys{\csdsubn}} & \multicolumn{1}{c}{\DMod{\csdsubn}} & \DJES{\csdsubn} & \DHFS{\csdsubn} & \DEe{\csdsubn} & \DThe{\csdsubn} & \cHad & \DHad  \\
label & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & \multicolumn{1}{c}{[\%]} & [\%] & [\%] & [\%] & [\%] &  & [\%]  \\
\hline
1$\alpha$ & $1.63\trenn 10^{-1}$ & 2.7~ & 1.1~ & $-0.6$~ & $^{+0.6~}_{~-0.8}$ & $^{+0.3~}_{~-0.3}$ & $^{-0.4~}_{~+0.3}$ & $^{+0.1~}_{~-0.1}$ & 0.93 & 2.2 \\
1$\beta$ & $7.16\trenn 10^{-2}$ & 4.1~ & 3.0~ & $+2.0$~ & $^{+2.0~}_{~-2.2}$ & $^{-0.1~}_{~+0.2}$ & $^{-0.7~}_{~+0.5}$ & $^{+0.2~}_{~-0.3}$ & 0.97 & 1.7 \\
1$\gamma$ & $1.87\trenn 10^{-2}$ & 6.4~ & 4.2~ & $+2.9$~ & $^{+3.0~}_{~-3.0}$ & $^{-0.3~}_{~+0.6}$ & $^{-0.4~}_{~+0.5}$ & $^{+0.3~}_{~-0.4}$ & 0.96 & 1.1 \\
1$\delta$ & $2.10\trenn 10^{-3}$ & 15.3~ & 11.9~ & $+10.9$~ & $^{+4.5~}_{~-4.9}$ & $^{-0.5~}_{~+0.6}$ & $^{-0.1~}_{~-0.5}$ & $^{+0.2~}_{~-0.5}$ & 0.95 & 0.7 \\
2$\alpha$ & $1.73\trenn 10^{-1}$ & 2.9~ & 1.7~ & $-1.2$~ & $^{+0.5~}_{~-0.6}$ & $^{+0.6~}_{~-0.4}$ & $^{-0.6~}_{~+0.9}$ & $^{+0.1~}_{~-0.1}$ & 0.93 & 2.1 \\
2$\beta$ & $8.44\trenn 10^{-2}$ & 4.1~ & 3.3~ & $+2.4$~ & $^{+2.0~}_{~-2.0}$ & $^{-0.2~}_{~+0.2}$ & $^{-0.7~}_{~+0.6}$ & $^{+0.2~}_{~-0.2}$ & 0.97 & 1.7 \\
2$\gamma$ & $2.21\trenn 10^{-2}$ & 6.6~ & 5.2~ & $+4.1$~ & $^{+3.3~}_{~-3.0}$ & $^{-0.3~}_{~+0.4}$ & $^{-0.6~}_{~+0.5}$ & $^{+0.1~}_{~-0.2}$ & 0.97 & 1.3 \\
2$\delta$ & $2.70\trenn 10^{-3}$ & 15.2~ & 6.3~ & $+3.9$~ & $^{+5.3~}_{~-4.4}$ & $^{-0.7~}_{~+0.5}$ & $^{-0.0~}_{~+0.1}$ & $^{+0.2~}_{~-0.2}$ & 0.96 & 1.2 \\
3$\alpha$ & $1.90\trenn 10^{-1}$ & 3.0~ & 1.4~ & $+0.6$~ & $^{+0.4~}_{~-0.5}$ & $^{+0.6~}_{~-0.6}$ & $^{-1.0~}_{~+0.7}$ & $^{+0.1~}_{~-0.1}$ & 0.93 & 1.5 \\
3$\beta$ & $1.01\trenn 10^{-1}$ & 4.0~ & 3.0~ & $+2.2$~ & $^{+1.9~}_{~-1.8}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.7~}_{~+0.9}$ & $^{+0.2~}_{~-0.1}$ & 0.97 & 1.1 \\
3$\gamma$ & $2.54\trenn 10^{-2}$ & 6.8~ & 3.6~ & $+1.4$~ & $^{+3.0~}_{~-3.2}$ & $^{-0.2~}_{~+0.2}$ & $^{-1.0~}_{~+0.6}$ & $^{+0.3~}_{~-0.7}$ & 0.97 & 0.9 \\
3$\delta$ & $3.20\trenn 10^{-3}$ & 15.1~ & 6.3~ & $-3.7$~ & $^{+4.9~}_{~-5.2}$ & $^{-0.4~}_{~+0.1}$ & $^{+0.8~}_{~-0.3}$ & $^{+0.3~}_{~+0.0}$ & 0.95 & 0.5 \\
4$\alpha$ & $2.23\trenn 10^{-1}$ & 3.2~ & 1.6~ & $+0.5$~ & $^{+0.7~}_{~-0.8}$ & $^{+0.5~}_{~-0.5}$ & $^{-1.1~}_{~+1.2}$ & $^{+0.0~}_{~-0.0}$ & 0.93 & 1.2 \\
4$\beta$ & $1.23\trenn 10^{-1}$ & 4.1~ & 1.7~ & $+0.3$~ & $^{+1.4~}_{~-1.4}$ & $^{+0.2~}_{~-0.2}$ & $^{-0.6~}_{~+0.7}$ & $^{+0.1~}_{~-0.1}$ & 0.97 & 1.0 \\
4$\gamma$ & $3.63\trenn 10^{-2}$ & 6.1~ & 4.1~ & $+2.5$~ & $^{+3.3~}_{~-3.0}$ & $^{-0.0~}_{~-0.2}$ & $^{-0.8~}_{~+0.8}$ & $^{+0.1~}_{~-0.1}$ & 0.97 & 0.5 \\
4$\delta$ & $3.90\trenn 10^{-3}$ & 16.5~ & 11.2~ & $-9.9$~ & $^{+5.1~}_{~-4.9}$ & $^{-0.3~}_{~+0.1}$ & $^{-0.0~}_{~-0.2}$ & $^{+0.3~}_{~-0.4}$ & 0.96 & 0.4 \\
5$\alpha$ & $2.41\trenn 10^{-1}$ & 3.4~ & 1.2~ & $+0.5$~ & $^{+0.5~}_{~-0.6}$ & $^{+0.4~}_{~-0.4}$ & $^{-0.6~}_{~+0.6}$ & $^{-0.0~}_{~+0.0}$ & 0.92 & 0.9 \\
5$\beta$ & $1.59\trenn 10^{-1}$ & 3.9~ & 1.7~ & $-0.9$~ & $^{+1.1~}_{~-1.0}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.6~}_{~+0.8}$ & $^{-0.2~}_{~+0.1}$ & 0.97 & 0.5 \\
5$\gamma$ & $5.96\trenn 10^{-2}$ & 4.8~ & 2.6~ & $+1.0$~ & $^{+2.2~}_{~-2.3}$ & $^{+0.1~}_{~-0.1}$ & $^{-0.7~}_{~+0.7}$ & $^{+0.1~}_{~-0.1}$ & 0.97 & 0.4 \\
5$\delta$ & $1.14\trenn 10^{-2}$ & 8.5~ & 4.3~ & $+0.9$~ & $^{+4.3~}_{~-4.0}$ & $^{+0.0~}_{~+0.0}$ & $^{-0.5~}_{~+0.5}$ & $^{+0.3~}_{~-0.3}$ & 0.96 & 0.3 \\
6$\alpha$ & $3.04\trenn 10^{-1}$ & 14.5~ & 5.9~ & $-5.8$~ & $^{+0.2~}_{~-0.3}$ & $^{+0.3~}_{~-0.5}$ & $^{-1.1~}_{~-1.0}$ & $^{-0.0~}_{~+0.3}$ & 0.91 & 0.6 \\
6$\beta$ & $2.04\trenn 10^{-1}$ & 16.3~ & 2.9~ & $-2.5$~ & $^{+1.0~}_{~-0.6}$ & $^{+0.1~}_{~+0.0}$ & $^{-0.3~}_{~+1.8}$ & $^{-0.1~}_{~+0.5}$ & 0.96 & 0.6 \\
6$\gamma$ & $7.84\trenn 10^{-2}$ & 21.5~ & 15.7~ & $-15.6$~ & $^{+1.7~}_{~-1.4}$ & $^{+0.2~}_{~-0.3}$ & $^{-0.7~}_{~+0.6}$ & $^{-0.2~}_{~+0.3}$ & 0.99 & 1.1 \\
6$\delta$ & $3.61\trenn 10^{-2}$ & 19.5~ & 22.4~ & $-22.3$~ & $^{+2.4~}_{~-2.3}$ & $^{+0.0~}_{~+0.0}$ & $^{-0.2~}_{~-0.4}$ & $^{+0.3~}_{~-0.2}$ & 0.98 & 0.8 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cccccccccccccccccccccccc}
 & & \multicolumn{24}{c}{\textbf{Inclusive jet as function of \bQsq and \bptjet}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 1$\delta$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 2$\delta$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 3$\delta$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 4$\delta$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 5$\delta$ & 6$\alpha$ & 6$\beta$ & 6$\gamma$ & 6$\delta$ \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Inclusive jet as function of \bQsq and \bptjet}~~~\end{sideways}}  & 1$\alpha$&  100 & -20& -11& -2& -14& 2& 1& & 1& & & & & & & & & & & & & & & \\
 & 1$\beta$& &  100 & 2& -1& 4& -13& & & & 2& & & & & & & & & & & & & & \\
 & 1$\gamma$& & &  100 & 6& 1& & -13& -1& & & 2& & & & & & & & 1& & & & & \\
 & 1$\delta$& & & &  100 & & & & -14& & & & 2& & & & & & & & 1& & & & 1\\
 & 2$\alpha$& & & & &  100 & -21& -10& -2& -11& 2& 1& & -1& & & & -1& & & & & & & \\
 & 2$\beta$& & & & & &  100 & 2& -1& 3& -10& & & & & & & & -1& & & & & & \\
 & 2$\gamma$& & & & & & &  100 & 7& 1& 1& -12& & & & & & & & -1& & & & & \\
 & 2$\delta$& & & & & & & &  100 & & & & -11& & & & & & & & -1& & & & \\
 & 3$\alpha$& & & & & & & & &  100 & -23& -12& -2& -8& 1& 1& & -1& & & & & & & \\
 & 3$\beta$& & & & & & & & & &  100 & & -2& 2& -8& & & & & & & & & & \\
 & 3$\gamma$& & & & & & & & & & &  100 & 5& 1& 1& -8& & & & -1& & & & & \\
 & 3$\delta$& & & & & & & & & & & &  100 & & & & -8& & & & & & & & \\
 & 4$\alpha$& & & & & & & & & & & & &  100 & -22& -11& -2& -4& 1& & & & & & \\
 & 4$\beta$& & & & & & & & & & & & & &  100 & -1& -2& 1& -4& & & & & & \\
 & 4$\gamma$& & & & & & & & & & & & & & &  100 & 5& & 1& -4& & & & & \\
 & 4$\delta$& & & & & & & & & & & & & & & &  100 & & & & -5& & & & \\
 & 5$\alpha$& & & & & & & & & & & & & & & & &  100 & -24& -12& -2& -1& & & \\
 & 5$\beta$& & & & & & & & & & & & & & & & & &  100 & 1& -2& & -1& & \\
 & 5$\gamma$& & & & & & & & & & & & & & & & & & &  100 & 3& & & -1& \\
 & 5$\delta$& & & & & & & & & & & & & & & & & & & &  100 & & & & -2\\
 & 6$\alpha$& & & & & & & & & & & & & & & & & & & & &  100 & -21& -15& -3\\
 & 6$\beta$& & & & & & & & & & & & & & & & & & & & & &  100 & -1& \\
 & 6$\gamma$& & & & & & & & & & & & & & & & & & & & & & &  100 & -2\\
 & 6$\delta$& & & & & & & & & & & & & & & & & & & & & & & &  100 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccccccccc}
 & & \multicolumn{24}{c}{\textbf{Dijet as function of \bQsq and \bmeanptdi}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 1$\delta$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 2$\delta$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 3$\delta$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 4$\delta$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 5$\delta$ & 6$\alpha$ & 6$\beta$ & 6$\gamma$ & 6$\delta$ \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Dijet as function of \bQsq and \bmeanptdi}~~~\end{sideways}}  & 1$\alpha$&  100 & -44& 11& 3& -3& 6& -2& & 11& -1& & & 9& & & & 8& & & & 2& & & \\
 & 1$\beta$& &  100 & -36& -9& 7& -13& 5& 1& -1& 2& -1& & & 1& & & & 1& & & & & & \\
 & 1$\gamma$& & &  100 & 6& -1& 4& -14& & & -1& 2& & & & 1& & & & 1& & & & 1& \\
 & 1$\delta$& & & &  100 & & 1& & -14& & & & 2& & & & & & & & 1& & & & 1\\
 & 2$\alpha$& & & & &  100 & -44& 10& 2& -4& 6& -1& & 4& 1& & & 4& 1& & & 1& & & \\
 & 2$\beta$& & & & & &  100 & -34& -8& 7& -11& 4& 1& 1& -1& & & 2& -1& & & & & & \\
 & 2$\gamma$& & & & & & &  100 & 2& -1& 4& -12& & & & & & & & -1& & & & -1& \\
 & 2$\delta$& & & & & & & &  100 & & 1& 1& -11& & & & & & & 1& -2& & 1& 1& \\
 & 3$\alpha$& & & & & & & & &  100 & -47& 11& 3& -3& 5& -1& & 4& 1& & & 1& & & \\
 & 3$\beta$& & & & & & & & & &  100 & -34& -10& 5& -8& 3& 1& 1& & & & & & & \\
 & 3$\gamma$& & & & & & & & & & &  100 & 2& -1& 3& -8& & & & -1& 1& & & -1& \\
 & 3$\delta$& & & & & & & & & & & &  100 & & 1& & -9& & & & -1& & & & \\
 & 4$\alpha$& & & & & & & & & & & & &  100 & -45& 11& 3& -1& 3& & & 1& & & \\
 & 4$\beta$& & & & & & & & & & & & & &  100 & -36& -11& 3& -4& 2& 1& & & & \\
 & 4$\gamma$& & & & & & & & & & & & & & &  100 & 4& & 2& -5& & & & & \\
 & 4$\delta$& & & & & & & & & & & & & & & &  100 & & & 1& -6& & & 1& 1\\
 & 5$\alpha$& & & & & & & & & & & & & & & & &  100 & -46& 10& 2& 1& 1& & \\
 & 5$\beta$& & & & & & & & & & & & & & & & & &  100 & -35& -8& 1& -1& & \\
 & 5$\gamma$& & & & & & & & & & & & & & & & & & &  100 & -3& & 1& -1& -1\\
 & 5$\delta$& & & & & & & & & & & & & & & & & & & &  100 & & & 1& 2\\
 & 6$\alpha$& & & & & & & & & & & & & & & & & & & & &  100 & -41& 7& 2\\
 & 6$\beta$& & & & & & & & & & & & & & & & & & & & & &  100 & -36& -9\\
 & 6$\gamma$& & & & & & & & & & & & & & & & & & & & & & &  100 & -13\\
 & 6$\delta$& & & & & & & & & & & & & & & & & & & & & & & &  100 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{16}{c}{\textbf{Trijet as function of \bQsq and \bmeanpttri}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 6$\beta$ \\
\hline
\multirow{16}{*}{\begin{sideways}\textbf{Trijet as function of \bQsq and \bmeanpttri}~~~\end{sideways}}  & 1$\alpha$&  100 & -37& 9& 1& 2& & 14& -4& 1& 12& -3& 1& 12& -3& 1& -1\\
 & 1$\beta$& &  100 & -26& 1& -8& 2& -3& 7& -2& -3& 5& -1& -3& 6& -1& 2\\
 & 1$\gamma$& & &  100 & & 2& -11& 1& -2& 5& 1& -1& 3& & -1& 3& \\
 & 2$\alpha$& & & &  100 & -35& 8& 2& 1& & 11& -3& 1& 10& -2& & -1\\
 & 2$\beta$& & & & &  100 & -24& 1& -5& 2& -3& 6& -1& -2& 6& -1& 2\\
 & 2$\gamma$& & & & & &  100 & & 2& -8& & -1& 3& & -1& 3& \\
 & 3$\alpha$& & & & & & &  100 & -37& 10& 3& 1& & 10& -3& 1& -1\\
 & 3$\beta$& & & & & & & &  100 & -29& & -2& 1& -2& 7& -1& 2\\
 & 3$\gamma$& & & & & & & & &  100 & & 1& -5& & -1& 3& \\
 & 4$\alpha$& & & & & & & & & &  100 & -35& 9& 5& -1& & -1\\
 & 4$\beta$& & & & & & & & & & &  100 & -27& -1& 3& & 2\\
 & 4$\gamma$& & & & & & & & & & & &  100 & & & 1& \\
 & 5$\alpha$& & & & & & & & & & & & &  100 & -35& 9& \\
 & 5$\beta$& & & & & & & & & & & & & &  100 & -28& 2\\
 & 5$\gamma$& & & & & & & & & & & & & & &  100 & \\
 & 6$\beta$& & & & & & & & & & & & & & & &  100 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccccccccc}
 & & \multicolumn{24}{c}{\textbf{Dijet as function of \bQsq and \bmeanptdi}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 1$\delta$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 2$\delta$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 3$\delta$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 4$\delta$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 5$\delta$ & 6$\alpha$ & 6$\beta$ & 6$\gamma$ & 6$\delta$ \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Inclusive jet as function of \bQsq and \bptjet}~~~\end{sideways}}  & 1$\alpha$& 35& 1& -2& & -5& & & & 1& & & & & & & & & & & & & & & \\
 & 1$\beta$& -6& 25& -1& -1& 1& -3& & & & 1& & & & & & & & & & & & & & \\
 & 1$\gamma$& -1& -3& 48& 1& & & -6& & & & 1& & & & & & & & & & & & & \\
 & 1$\delta$& & 1& -6& 71& & & & -10& & & & 1& & & & & & & & & & & & \\
 & 2$\alpha$& -5& & & & 34& & -1& & -4& & & & -1& & & & -1& & & & & & & \\
 & 2$\beta$& 1& -4& & & -7& 27& -1& & 1& -3& & & & & & & & -1& & & & & & \\
 & 2$\gamma$& & & -7& & -1& -3& 49& -2& & 1& -6& & & & & & & & -1& & & & & \\
 & 2$\delta$& & & 1& -11& & -1& -1& 69& & & 1& -7& & & & & & & & -1& & & & \\
 & 3$\alpha$& 1& & & & -5& 1& & & 35& 1& -1& & -3& & & & & & & & & & & \\
 & 3$\beta$& & 1& & & 1& -3& & & -6& 25& & -2& & -2& & & & -1& & & & & & \\
 & 3$\gamma$& & & 1& & & 1& -7& & -1& -5& 51& -1& & & -5& & & & -1& & & & -1& \\
 & 3$\delta$& & & & 2& & & & -8& & -1& -3& 66& & & & -6& & & & -1& & & & \\
 & 4$\alpha$& & & & & -1& 1& & & -3& 1& & & 35& & -1& & -2& & & & & & & \\
 & 4$\beta$& & & & & & & & & 1& -2& & & -6& 25& -1& -1& & -2& & & & & & \\
 & 4$\gamma$& & & & & & & & & & & -4& & -1& -2& 48& -3& & & -3& & & & & \\
 & 4$\delta$& & & & & & & & -1& & & & -6& 1& -1& -1& 70& & & 1& -4& & & & 1\\
 & 5$\alpha$& 1& & & & -1& & & & & & & & -2& & & & 32& 1& -1& & & & & \\
 & 5$\beta$& & & & & & -1& & & & & 1& & & -2& 1& & -7& 24& -1& & & & & \\
 & 5$\gamma$& & & 1& & & & -1& & & & -1& & & & -3& 1& -1& -4& 50& -2& & & -1& \\
 & 5$\delta$& & & & 1& & & & -1& & & 1& -1& & & & -4& & & -8& 73& & & & -2\\
 & 6$\alpha$& & & & & & & & & & & & & & & & & & & & & 30& 2& -2& -1\\
 & 6$\beta$& & & & & & & & & & & & & & & & & & & & & -8& 21& & -2\\
 & 6$\gamma$& & & & & & & & & & & & & & & & & & & -1& & -3& -3& 44& -7\\
 & 6$\delta$& & & & & & & & & & & & & & & & & & & & -1& & -2& -2& 66\\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{16}{c}{\textbf{Trijet as function of \bQsq and \bmeanpttri}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 6$\beta$ \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Inclusive jet as function of \bQsq and \bptjet}~~~\end{sideways}}  & 1$\alpha$& 11& 2& 1& -2& & & & & & -1& & & -1& & & \\
 & 1$\beta$& 10& 12& 1& -3& -2& & -1& & & -1& & & -2& & & \\
 & 1$\gamma$& -6& 18& 12& 1& -4& -2& & -1& & & -1& & & -2& & \\
 & 1$\delta$& 2& -4& 18& & 2& -6& & 1& -2& & 1& -2& & & -2& \\
 & 2$\alpha$& -2& & & 10& 1& 1& -2& & & & & & -1& & & \\
 & 2$\beta$& -3& -2& & 10& 13& -1& -1& -1& & & & & -1& & & \\
 & 2$\gamma$& 1& -3& -2& -6& 16& 16& 1& -3& -2& & -1& & & -1& & \\
 & 2$\delta$& & 1& -5& 2& -7& 22& & 1& -2& & & -1& & & -3& \\
 & 3$\alpha$& & & & -2& & & 12& 1& 2& -1& & & & & & \\
 & 3$\beta$& -2& & & -2& -2& & 7& 12& & -1& -1& & -1& & & \\
 & 3$\gamma$& & -1& & 1& -3& -2& -7& 15& 12& 1& -3& -1& & -1& & \\
 & 3$\delta$& & & -1& & 1& -3& 2& -7& 23& & 1& -3& & & -2& \\
 & 4$\alpha$& -1& & & & & & -1& & & 8& 3& 2& -1& & & \\
 & 4$\beta$& -1& & & -1& & & -1& -1& & 8& 11& 1& -1& -1& & \\
 & 4$\gamma$& & -1& & & -1& & 1& -2& -1& -6& 16& 15& & -2& -1& \\
 & 4$\delta$& & & -1& & & & & 1& -3& 2& -7& 23& & & -4& \\
 & 5$\alpha$& -1& & & & & & & & & -1& & & 9& 3& & \\
 & 5$\beta$& -1& & & -1& & & -1& & & -1& -1& & 8& 10& 2& \\
 & 5$\gamma$& & -1& -1& & -1& & & -1& & 1& -2& -1& -5& 14& 13& -1\\
 & 5$\delta$& & & -1& & & -1& & & -1& & 1& -3& 2& -6& 13& \\
 & 6$\alpha$& & & & & & & & & & & & & & & & 3\\
 & 6$\beta$& -1& & & & & & & & & & & & & & & 7\\
 & 6$\gamma$& & & & & & & & & & & & & & & & 14\\
 & 6$\delta$& & & & & & & & & & & & & & & -1& -8\\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{16}{c}{\textbf{Trijet as function of \bQsq and \bmeanpttri}} \\
 &  & 1$\alpha$ & 1$\beta$ & 1$\gamma$ & 2$\alpha$ & 2$\beta$ & 2$\gamma$ & 3$\alpha$ & 3$\beta$ & 3$\gamma$ & 4$\alpha$ & 4$\beta$ & 4$\gamma$ & 5$\alpha$ & 5$\beta$ & 5$\gamma$ & 6$\beta$ \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Dijet as function of \bQsq and \bmeanptdi}~~~\end{sideways}}  & 1$\alpha$& 13& -7& 2& -2& 1& & & & & & & & & & & \\
 & 1$\beta$& 5& 16& -5& -2& -3& 1& -1& & & -1& & & -1& & & \\
 & 1$\gamma$& -4& 12& 21& 1& -3& -3& 1& -1& & 1& -1& & 1& -2& & \\
 & 1$\delta$& 2& -5& 15& & 1& -4& & & -2& & & -2& & & -2& \\
 & 2$\alpha$& -2& 1& & 13& -7& 2& -1& 1& & & & & & & & \\
 & 2$\beta$& -2& -2& 1& 5& 17& -5& -1& -2& 1& & & & & & & \\
 & 2$\gamma$& 1& -3& -3& -3& 8& 22& 1& -2& -3& & -1& & & -1& & \\
 & 2$\delta$& & 1& -3& 1& -4& 13& & 1& -2& & & -1& & & -3& \\
 & 3$\alpha$& & & & -1& & & 14& -7& 3& -1& 1& & & & & \\
 & 3$\beta$& -1& & & -1& -2& 1& 3& 17& -7& -1& -1& 1& & & & \\
 & 3$\gamma$& 1& -1& & 1& -2& -3& -4& 12& 23& 1& -2& -2& & -1& & \\
 & 3$\delta$& & & & & 1& -2& 3& -8& 20& & 1& -2& & & -1& \\
 & 4$\alpha$& & & & & & & -1& & & 12& -6& 3& & & & \\
 & 4$\beta$& -1& & & & & & -1& -1& 1& 4& 17& -7& & -1& & \\
 & 4$\gamma$& & -1& -1& & -1& & 1& -2& -2& -4& 9& 29& 1& -1& -1& \\
 & 4$\delta$& & & -1& & & & & 1& -2& 2& -7& 18& & & -4& \\
 & 5$\alpha$& & & & & & & & & & & & & 13& -6& 2& \\
 & 5$\beta$& -1& & & & & & & & & & -1& & 4& 16& -5& \\
 & 5$\gamma$& 1& -1& -1& 1& -1& & 1& -1& & 1& -2& -1& -4& 11& 18& \\
 & 5$\delta$& & & -1& & & & & & & & 1& -2& 2& -5& 11& \\
 & 6$\alpha$& & & & & & & & & & & & & & & & -10\\
 & 6$\beta$& & & & & & & & & & & & & & & & 22\\
 & 6$\gamma$& & -1& & & & & & -1& & & & & & -1& -1& 4\\
 & 6$\delta$& & & & & & & & & & & & & & & -1& -5\\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccccccccc}
 & & \multicolumn{20}{c}{\textbf{Dijet as function of \bQsq and \bxidi}} \\
 &  & 1a & 1b & 1c & 1d & 2a & 2b & 2c & 2d & 3a & 3b & 3c & 3d & 4a & 4b & 4c & 4d & 5b & 5c & 5d & 6d \\
\hline
\multirow{20}{*}{\begin{sideways}\textbf{Dijet as function of \bQsq and \bxidi}~~~\end{sideways}}  & 1a&  100 & -35& 2& -23& -14& 1& & 3& 3& & & & 3& & & & -1& & & \\
 & 1b& &  100 & -39& 14& 5& -10& 4& -1& & 4& -1& & 1& 3& & 1& 3& -1& 2& \\
 & 1c& & &  100 & -25& & 5& -10& 3& & -1& 3& -1& & 1& 2& -1& & 2& -1& \\
 & 1d& & & &  100 & 3& -1& 3& -14& & & -1& 2& & & & 1& & & 1& \\
 & 2a& & & & &  100 & -22& 13& -22& 2& & -1& 1& 1& & -1& & -1& & & -1\\
 & 2b& & & & & &  100 & -38& 8& 5& -7& 3& -1& 1& 3& -1& & 4& -1& 1& \\
 & 2c& & & & & & &  100 & -26& -2& 4& -7& 3& & & 1& -1& & 2& -1& \\
 & 2d& & & & & & & &  100 & -3& -1& 3& -10& & & & 1& & & 1& 1\\
 & 3a& & & & & & & & &  100 & -33& 15& -7& -6& 2& -2& & -2& & & \\
 & 3b& & & & & & & & & &  100 & -34& 9& 2& -3& 1& & 6& -1& 1& 1\\
 & 3c& & & & & & & & & & &  100 & -27& -1& 3& -3& 1& & 4& -1& -1\\
 & 3d& & & & & & & & & & & &  100 & & -1& 2& -5& & & 1& \\
 & 4a& & & & & & & & & & & & &  100 & -13& 12& -17& 3& -2& 1& \\
 & 4b& & & & & & & & & & & & & &  100 & -29& -9& 4& & -1& \\
 & 4c& & & & & & & & & & & & & & &  100 & -20& 3& 6& -2& -1\\
 & 4d& & & & & & & & & & & & & & & &  100 & -2& 1& & \\
 & 5b& & & & & & & & & & & & & & & & &  100 & -16& 21& \\
 & 5c& & & & & & & & & & & & & & & & & &  100 & -24& -3\\
 & 5d& & & & & & & & & & & & & & & & & & &  100 & 14\\
 & 6d& & & & & & & & & & & & & & & & & & & &  100 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{15}{c}{\textbf{Trijet as function of \bQsq and \bxitri}} \\
 &  & 1A & 1B & 1C & 2A & 2B & 2C & 3A & 3B & 3C & 4A & 4B & 4C & 5B & 5C & 6C \\
\hline
\multirow{15}{*}{\begin{sideways}\textbf{Trijet as function of \bQsq and \bxitri}~~~\end{sideways}}  & 1A&  100 & -35& 12& -5& 2& -1& 11& -3& & 6& -2& 1& -3& 2& 1\\
 & 1B& &  100 & -43& 3& -8& 1& -2& 6& -1& -1& 6& -1& 8& -5& -2\\
 & 1C& & &  100 & & 4& -8& 1& -1& 2& & -1& 3& -2& 6& 3\\
 & 2A& & & &  100 & -33& 9& -4& 1& 1& 5& -2& 1& -2& 1& \\
 & 2B& & & & &  100 & -43& 3& -7& 3& -1& 6& -1& 6& -3& -2\\
 & 2C& & & & & &  100 & -2& 5& -6& & -1& 3& -2& 6& 3\\
 & 3A& & & & & & &  100 & -37& 8& -4& 1& -1& -2& & \\
 & 3B& & & & & & & &  100 & -36& 2& & & 8& -2& -2\\
 & 3C& & & & & & & & &  100 & -1& 2& -2& & 5& 3\\
 & 4A& & & & & & & & & &  100 & -39& 11& & & 1\\
 & 4B& & & & & & & & & & &  100 & -36& 6& -3& -2\\
 & 4C& & & & & & & & & & & &  100 & -1& 5& 4\\
 & 5B& & & & & & & & & & & & &  100 & -33& -4\\
 & 5C& & & & & & & & & & & & & &  100 & 10\\
 & 6C& & & & & & & & & & & & & & &  100 \\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccccccccc}
 & & \multicolumn{20}{c}{\textbf{Dijet as function of \bQsq and \bxidi}} \\
 &  & 1a & 1b & 1c & 1d & 2a & 2b & 2c & 2d & 3a & 3b & 3c & 3d & 4a & 4b & 4c & 4d & 5b & 5c & 5d & 6d \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Inclusive jet as function of \bQsq and \bptjet}~~~\end{sideways}}  & 1$\alpha$& 28& 7& 6& & -3& -2& -1& & 1& & & & 1& & & & & & & \\
 & 1$\beta$& 4& 21& 9& 3& & -2& -1& -1& 1& 1& & & & & & & & & & \\
 & 1$\gamma$& & 4& 13& 24& & -1& -2& -3& & & 1& 1& & & & & & & & \\
 & 1$\delta$& 6& & -3& 28& -1& & & -4& & & & 1& & & & & & & & \\
 & 2$\alpha$& -3& -1& -1& & 26& 10& 7& & -3& -1& -1& & & & & & & & & \\
 & 2$\beta$& & -3& -1& & 2& 19& 12& 2& -2& -2& -2& & & & & & & & & \\
 & 2$\gamma$& -1& & -2& -3& 2& 4& 12& 26& 1& -1& -2& -4& & & & & & & & \\
 & 2$\delta$& -2& & & -4& 5& 1& -2& 31& 1& & & -3& & & & & & & & \\
 & 3$\alpha$& 1& 1& & & -2& -1& -1& & 31& 14& 9& & -1& -1& -1& & & & & \\
 & 3$\beta$& & 1& & & -1& -2& -2& & 6& 22& 12& 1& & -2& -1& & & & & \\
 & 3$\gamma$& & & 1& 1& & & -2& -3& -1& 3& 15& 30& & & -1& -3& & & & \\
 & 3$\delta$& & & -1& 1& -1& & & -3& & 2& -4& 31& & & & -1& & & & \\
 & 4$\alpha$& & & & & & 1& & & -2& -1& -1& & 21& 20& 11& -1& -1& -1& -1& \\
 & 4$\beta$& & & & & & & & & & -1& -1& & -2& 16& 14& 6& -1& -1& -1& \\
 & 4$\gamma$& & & & & & & & & & & -1& -2& 1& 2& 16& 27& & & -1& \\
 & 4$\delta$& & & & & & & & & & & & -2& 2& 2& -2& 24& & & & \\
 & 5$\alpha$& & & & & & & & & & 1& & & -1& -1& & & 27& 19& 15& \\
 & 5$\beta$& & & 1& & & & & & & & & & & -1& -1& & 11& 20& 21& \\
 & 5$\gamma$& & & & & & & & -1& & & & & & & & -1& & 10& 24& -1\\
 & 5$\delta$& & & & & & & & & & & & & & & 1& -1& 2& -2& 18& \\
 & 6$\alpha$& & & & & & & & & & & & & & & & & & -1& 4& 34\\
 & 6$\beta$& & & & & & & & & & & & & & & & & & & & 27\\
 & 6$\gamma$& & & & & & & & & & & & & & & & & & & & 16\\
 & 6$\delta$& & & & & & & & & & & & & & & & & & & -1& 8\\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{15}{c}{\textbf{Trijet as function of \bQsq and \bxitri}} \\
 &  & 1A & 1B & 1C & 2A & 2B & 2C & 3A & 3B & 3C & 4A & 4B & 4C & 5B & 5C & 6C \\
\hline
\multirow{24}{*}{\begin{sideways}\textbf{Inclusive jet as function of \bQsq and \bptjet}~~~\end{sideways}}  & 1$\alpha$& 17& 6& 1& -3& -1& & -1& 1& & & & & & & \\
 & 1$\beta$& 8& 15& 8& -2& -3& -1& & -1& & & -1& & -1& & \\
 & 1$\gamma$& & 7& 21& & -2& -3& & & & & -1& -1& -1& -1& \\
 & 1$\delta$& 1& -1& 11& & & -2& & & & & & & & -1& -1\\
 & 2$\alpha$& -3& -1& & 14& 6& 2& -2& -1& & & & & & & \\
 & 2$\beta$& -2& -3& -1& 8& 14& 5& -1& -2& & & -1& & -1& & \\
 & 2$\gamma$& & -1& -4& -1& 8& 20& & -1& -2& & & & & -1& -1\\
 & 2$\delta$& & & -2& 1& 1& 13& & & -1& & & & & & \\
 & 3$\alpha$& & & & -1& -1& & 17& 8& 3& -1& -1& & & & \\
 & 3$\beta$& -1& & & -1& -2& -1& 5& 16& 5& -1& -2& -1& & -1& \\
 & 3$\gamma$& & & & & -1& -3& -1& 6& 16& & & -2& & -1& -1\\
 & 3$\delta$& & & & & & -1& & & 11& & & -1& & & \\
 & 4$\alpha$& & & & & & & -1& -1& & 14& 9& 4& -1& & \\
 & 4$\beta$& & -1& & & & & & -2& & 4& 15& 7& -1& -1& \\
 & 4$\gamma$& & & & & & & & & -2& -2& 6& 25& & -2& \\
 & 4$\delta$& & & & & & & & & -1& 2& 1& 8& & -1& \\
 & 5$\alpha$& & & & & & & & & & & -1& & 11& 9& -1\\
 & 5$\beta$& & & -1& & & -1& & & -1& & -1& -1& 13& 12& -1\\
 & 5$\gamma$& & & -1& & & & & & -1& & & -1& 3& 19& -1\\
 & 5$\delta$& & & & & & & & & & & & -1& -1& 7& \\
 & 6$\alpha$& & & & & & & & & & & & & & -1& 24\\
 & 6$\beta$& & & -1& & & -1& & & -1& & & -1& & -2& 18\\
 & 6$\gamma$& & & & & & & & & & & & & & & 21\\
 & 6$\delta$& & & & & & & & & & & & & & -1& 11\\
\end{tabular}
\begin{tabular}{cc|cccccccccccccccccc}
 & & \multicolumn{15}{c}{\textbf{Trijet as function of \bQsq and \bxitri}} \\
 &  & 1A & 1B & 1C & 2A & 2B & 2C & 3A & 3B & 3C & 4A & 4B & 4C & 5B & 5C & 6C \\
\hline
\multirow{20}{*}{\begin{sideways}\textbf{Dijet as function of \bQsq and \bxidi}~~~\end{sideways}}  & 1a& 16& -2& & -3& & -1& -2& & & -1& & & & & \\
 & 1b& & 16& -2& & -3& 1& & & & & & & & & \\
 & 1c& -1& 5& 9& 1& -2& -2& 1& -1& & 1& -2& & -2& & \\
 & 1d& 4& -5& 17& -1& 1& -3& & & -1& & & -1& 1& -2& -1\\
 & 2a& -4& & & 12& -2& 1& -2& & & & & & & & \\
 & 2b& & -3& 1& 1& 15& -4& & -2& & & & & -1& 1& \\
 & 2c& 1& -2& -2& & 4& 11& 1& -2& -1& & -1& & -1& & \\
 & 2d& -1& 1& -3& 3& -2& 15& -1& 1& -2& & & & & -1& -1\\
 & 3a& -2& & & -2& 1& & 23& -7& 3& -3& & & & & \\
 & 3b& & & & & -2& 1& 2& 19& -4& & -2& & & & \\
 & 3c& & -1& & & -1& -2& -1& 5& 11& & -1& -1& -1& & \\
 & 3d& & & & & & -2& 3& -2& 13& & 1& -2& & -1& -1\\
 & 4a& -2& & & & & & -2& 1& & 17& -7& 2& & -1& \\
 & 4b& & -1& & & & & -1& -2& & 5& 15& -3& -1& & \\
 & 4c& 1& -1& & & -1& & & -2& -1& -3& 9& 12& -2& & \\
 & 4d& & 1& -1& & & & -1& 1& -1& 4& -3& 16& 1& -2& -1\\
 & 5b& -1& -1& & & & & & -1& & & -1& & 9& 1& -1\\
 & 5c& 1& -1& & 1& -1& -1& & -1& & & -2& -1& 15& 6& -1\\
 & 5d& -1& 1& -1& & & -1& & 1& -1& & & -2& 3& 16& -2\\
 & 6d& & & -1& & & -1& & & -1& & & -1& 1& -3& 29\\
\end{tabular}
